A DSP shared is a DSP earned: HLS Task-Level Multi-Pumping for High-Performance Low-Resource Designs

High-level synthesis (HLS) enhances digital hardware design productivity through a high abstraction level. Even if the HLS abstraction prevents fine-grained manual register-transfer level (RTL) optimizations, it also enables automatable optimizations that would be unfeasible or hard to automate at RTL. Specifically, we propose a task-level multi-pumping methodology to reduce resource utilization, particularly digital signal processors (DSPs), while preserving the throughput of HLS kernels modeled as dataflow graphs (DFGs) targeting field-programmable gate arrays. The methodology exploits the HLS resource sharing to automatically insert the logic for reusing the same functional unit for different operations. In addition, it relies on multi-clock DFG s to run the multi-pumped tasks at higher frequencies. The methodology scales the pipeline initiation interval (II) and the clock frequency constraints of resource-intensive tasks by a multi-pumping factor (M). The looser II allows sharing the same resource among M different operations, while the tighter clock frequency preserves the throughput. We verified that our methodology opens a new Pareto front in the throughput and resource space by applying it to open-source HLS designs using state-of-the-art commercial HLS and implementation tools by Xilinx. The multi-pumped designs require up to 40% fewer DSP resources at the same throughput as the original designs optimized for performance (i.e., running at the maximum clock frequency) and achieve up to 50% better throughput using the same DSP s as the original designs optimized for resources with a single clock.

==> figures/conv2d-filter_ii_1.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{shapes}
\usetikzlibrary{fit}
\usetikzlibrary{calc}
\usetikzlibrary{arrows.meta}

\usepackage{mycolors}

\pgfdeclarelayer{background}
\pgfdeclarelayer{floating}
\pgfsetlayers{background,main,floating}

\begin{document}
\hspace{1cm}
\begin{tikzpicture}[trim left=(origin), every node/.style={minimum width=.7cm, inner sep=1pt}]
\foreach \x in {0, ..., 3}{
\node[draw, thick, circle, fill=mygreen!30] (read_\x) at (1.5 + 4 * \x, 0 - \x) {\texttt{rd}};

\node[draw, thick, circle, fill=mypink!40] (m_0_\x) at (0 + 4 * \x, -1 - \x) {$\boldsymbol{\times}$};
\node[draw, thick, circle, fill=mypink!40] (m_1_\x) at (1 + 4 * \x, -1 - \x) {$\boldsymbol{\times}$};

\draw[->, thick] (read_\x) -- (m_0_\x);
\draw[->, thick] (read_\x) -- (m_1_\x);

\node[draw, thick, circle, fill=myorange!30] (s_0_\x) at (.5 + 4 * \x, -2 - \x) {$\boldsymbol{+}$};
\node[draw, thick, circle, fill=mypink!40] (m_2_\x) at (2 + 4 * \x, -2 - \x) {$\boldsymbol{\times}$};
\node[draw, thick, circle, fill=mypink!40] (m_3_\x) at (3 + 4 * \x, -2 - \x) {$\boldsymbol{\times}$};

\draw[->, thick] (m_0_\x) -- (s_0_\x);
\draw[->, thick] (m_1_\x) -- (s_0_\x);
\draw[->, thick] (read_\x) -- (m_2_\x);
\draw[->, thick] (read_\x) -- (m_3_\x);

\node[draw, thick, circle, fill=myorange!30] (s_1_\x) at (2.5 + 4 * \x, -3 - \x) {$\boldsymbol{+}$};

\draw[->, thick] (m_2_\x) -- (s_1_\x);
\draw[->, thick] (m_3_\x) -- (s_1_\x);

\node[draw, thick, circle, fill=myorange!30] (s_2_\x) at (1.5 + 4 * \x, -4 - \x) {$\boldsymbol{+}$};

\draw[->, thick] (s_0_\x) -- (s_2_\x);
\draw[->, thick] (s_1_\x) -- (s_2_\x);

\node[draw, thick, circle, fill=myblue!30] (write_\x) at (1.5 + 4 * \x, -5 - \x) {\texttt{wr}};

\draw[->, thick] (s_2_\x) -- (write_\x);
}

%\coordinate (step0) at ($(read)!.5!(m_0)$);
%\coordinate (step1) at ($(m_0)!.5!(s_0)$);
%\coordinate (step2) at ($(s_0)!.5!(s_1)$);
%\coordinate (step3) at ($(s_1)!.5!(s_2)$);
%\coordinate (step4) at ($(s_2)!.5!(write)$);
%

\foreach \x in {-6, ..., 0}{
\coordinate (step\x) at (0, \x + .5);
\ifthenelse{\x < 0}{
\draw[dashed] (current bounding box.west |- step\x) -- (current bounding box.east |- step\x);
}{
\path (current bounding box.west |- step\x) -- (current bounding box.east |- step\x);
}
}

\foreach \x in {-1, ..., 1}{
\coordinate (vert\x) at (3.5 + 4 * \x, 0);
\ifthenelse{\x>-1}{
\draw[dotted] (vert\x |- current bounding box.north) -- (vert\x |- current bounding box.south);
}{
\path (vert\x |- current bounding box.north) -- (vert\x |- current bounding box.south);
}
}

\foreach \x in {1, ..., 3}{
	\pgfmathtruncatemacro\y{\x-1}
	\node[rectangle, rounded corners, draw=red, ultra thick, fit=(m_2_\y) (m_3_\y) (m_0_\x) (m_1_\x)] (m_fit_\x) {};
}

%\foreach \x in {2, ..., 3}{
%	\pgfmathtruncatemacro\y{\x-1}
%	\pgfmathtruncatemacro\z{\x-2}
%	\node[rectangle, rounded corners, draw=mygreen, ultra thick, fit=(s_2_\z) (s_1_\y) (s_0_\x)] {};
%}

\draw[red, |-|, ultra thick] (5.5, 0.4) -- (5.5, -.4) node [midway, right, xshift=5pt] {\textbf{II = 1 cycle}};

\pgfresetboundingbox
\path (step0.north -| vert-1.west) rectangle ($(write_1.south -| m_3_2.east) + (1.5pt, 0)$);

\coordinate (origin) at (current bounding box.north west);
\draw[->, >={Stealth[length=3mm, width=3mm]}, thick] (origin) -- node[midway, rotate=90, anchor=south, yshift=.3cm] {\Large Time (cycles)} (current bounding box.south west);
\draw[->, >={Stealth[length=3mm, width=3mm]}, thick] (origin) -- node[midway, above=.2cm] {\Large Loop iteration (\#)} (current bounding box.north east);

%\node[above=.3cm of current bounding box] (x_label) {\LARGE Loop iteration (\#)};
%\node[left=.3cm of current bounding box.west, anchor=south, rotate=90] (y_label) {\LARGE Time (CC)};

\end{tikzpicture}
\end{document}


==> figures/conv2d-filter_ii_2.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{shapes}
\usetikzlibrary{fit}
\usetikzlibrary{calc}

\usepackage{mycolors}

\pgfdeclarelayer{background}
\pgfdeclarelayer{floating}
\pgfsetlayers{background,main,floating}

\begin{document}
\hspace{1cm}
\begin{tikzpicture}[trim left=(origin), every node/.style={minimum width=.7cm, inner sep=1pt}]
\foreach \x in {0, ..., 2}{

\node[draw, thick, circle, fill=mygreen!30] (read_\x) at (1.5 + 4 * \x, 0 - 2 * \x) {\texttt{rd}};

\node[draw, thick, circle, fill=mypink!40] (m_0_\x) at (0 + 4 * \x, -1 - 2 * \x) {$\boldsymbol{\times}$};
\node[draw, thick, circle, fill=mypink!40] (m_1_\x) at (1 + 4 * \x, -1 - 2 * \x) {$\boldsymbol{\times}$};

\node[draw, thick, circle, fill=myorange!30] (s_0_\x) at (.5 + 4 * \x, -2 - 2 * \x) {$\boldsymbol{+}$};
\node[draw, thick, circle, fill=mypink!40] (m_2_\x) at (2 + 4 * \x, -2 - 2 * \x) {$\boldsymbol{\times}$};
\node[draw, thick, circle, fill=mypink!40] (m_3_\x) at (3 + 4 * \x, -2 - 2 * \x) {$\boldsymbol{\times}$};

\node[draw, thick, circle, fill=myorange!30] (s_1_\x) at (2.5 + 4 * \x, -3 - 2 * \x) {$\boldsymbol{+}$};

\node[draw, thick, circle, fill=myorange!30] (s_2_\x) at (1.5 + 4 * \x, -4 - 2 * \x) {$\boldsymbol{+}$};
\node[draw, thick, circle, fill=myblue!30] (write_\x) at (1.5 + 4 * \x, -5 - 2 * \x) {\texttt{wr}};

\draw[->, thick] (read_\x) -- (m_0_\x);
\draw[->, thick] (read_\x) -- (m_1_\x);
\draw[->, thick] (m_0_\x) -- (s_0_\x);
\draw[->, thick] (m_1_\x) -- (s_0_\x);
\draw[->, thick] (read_\x) -- (m_2_\x);
\draw[->, thick] (read_\x) -- (m_3_\x);
\draw[->, thick] (m_2_\x) -- (s_1_\x);
\draw[->, thick] (m_3_\x) -- (s_1_\x);
\draw[->, thick] (s_0_\x) -- (s_2_\x);
\draw[->, thick] (s_1_\x) -- (s_2_\x);
\draw[->, thick] (s_2_\x) -- (write_\x);
}

%\coordinate (step0) at ($(read)!.5!(m_0)$);
%\coordinate (step1) at ($(m_0)!.5!(s_0)$);
%\coordinate (step2) at ($(s_0)!.5!(s_1)$);
%\coordinate (step3) at ($(s_1)!.5!(s_2)$);
%\coordinate (step4) at ($(s_2)!.5!(write)$);
%

\foreach \x in {-6, ..., 0}{
\coordinate (step\x) at (0, \x + .5);
\ifthenelse{\x < 0}{
\draw[dashed] (current bounding box.west |- step\x) -- (current bounding box.east |- step\x);
}{
\path (current bounding box.west |- step\x) -- (current bounding box.east |- step\x);
}
}

\foreach \x in {-1, ..., 1}{
\coordinate (vert\x) at (3.5 + 4 * \x, 0);
\ifthenelse{\x>-1}{
\draw[dotted] (vert\x |- current bounding box.north) -- (vert\x |- current bounding box.south);
}{
\path (vert\x |- current bounding box.north) -- (vert\x |- current bounding box.south);
}
}

\foreach \x in {0, ..., 2}{
	\foreach \y in {0, 1}{
		\pgfmathtruncatemacro\z{\y*2}
		\pgfmathtruncatemacro\w{\z+1}
		\node[rectangle, rounded corners, draw=red, ultra thick, fit=(m_\z_\x) (m_\w_\x)] (m_fit_\x_\y) {};
	}
}

%\node[rectangle, rounded corners, draw=mygreen, ultra thick, fit=(s_2_0) (s_0_1)] {};

\draw[red, |-|, ultra thick] (5.5, 0.4) -- (5.5, -1.4) node [midway, right, xshift=5pt, yshift=5pt] {\textbf{II = 2 cycles}};

\pgfresetboundingbox
\path (step0.north -| vert-1.west) rectangle ($(m_fit_2_1.south -| m_3_2.east) + (1.5pt, 0)$);

\coordinate (origin) at (current bounding box.north west);
\draw[->, >={Stealth[length=3mm, width=3mm]}, thick] (origin) -- node[midway, rotate=90, anchor=south, yshift=.3cm] {\Large Time (cycles)} (current bounding box.south west);
\draw[->, >={Stealth[length=3mm, width=3mm]}, thick] (origin) -- node[midway, above=.2cm] {\Large Loop iteration (\#)} (current bounding box.north east);

\end{tikzpicture}
\end{document}


==> figures/conv2d-src.tex <==
\documentclass{standalone}
%\usepackage{listings}
\usepackage{minted}
\usepackage{xcolor}
\usepackage{tcolorbox}
\usepackage{mycolors}

\begin{document}
%\begin{lstlisting}[language=C++, escapechar=^,
	%basicstyle=\ttfamily, tabsize=2]
%\begin{minipage}{.8\linewidth}
\begin{tcolorbox}[standard jigsaw, opacityback=0]
\begin{minted}[fontsize=\small, tabsize=2, escapeinside=||]{c++}
void Filter2D(hls::stream<window> &window_stream,
		hls::stream<char> &pixel_stream)
{
	for (int x = 0; x < width * height; x++) {
#pragma HLS PIPELINE II = II_Filter2D
		window w = window_stream.|\colorbox{mygreen!30}{\strut{}read}|();
		int sum = 0;
		for (int row = 0; row < FILTER_V_SIZE; row++) {
			for (int col = 0; col < FILTER_H_SIZE; col++)
				sum |\colorbox{myorange!30}{\strut{}+}|= w.pix[row][col] |\colorbox{mypink!40}{\strut{}*}| coeffs[row][col];
		}
		pixel_stream.|\colorbox{myblue!30}{\strut{}write}|(sum);
	}
}
\end{minted}
\end{tcolorbox}
%\end{minipage}
%\end{lstlisting}
\end{document}



==> figures/conv2d_dfg.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{shapes}
\usetikzlibrary{fit}

\usepackage{siunitx}
\usepackage{mycolors}

\begin{document}
\hspace{1.03cm}
\begin{tikzpicture}[trim left=(read.west)]
\node (read) [rectangle, rounded corners, draw, color=myorange, fill=myorange!30, text=black, thick, inner xsep=-.2cm, minimum width=1.9cm, minimum height=.55cm, line width=1pt] {\footnotesize \texttt{ReadFromMem}};
	\node (fifo0) [draw, shape=rectangle split, rectangle split parts=3, fill=mygrey!20, minimum width=.25cm, minimum height=0, inner sep=-1.0pt, below=.15cm of read] {};
%\node[right=.4cm of read] (read_freq) {\Large up to \SI{330}{\mega\hertz}};
%\node[above=.4cm of read] (source) {};
\node (window) [rectangle, rounded corners, draw, color=myorange, text=black, line width=1pt, fill=myorange!30, thick, below=.21cm of fifo0, inner xsep=-.2cm, minimum width=1.9cm, minimum height=.55cm] {\footnotesize \texttt{Window2D}};
	\node (fifo1) [draw, shape=rectangle split, rectangle split parts=3, fill=mygrey!20, minimum width=.25cm, minimum height=0, inner sep=-1pt, below=.15cm of window] {};
%\node[right=.4cm of window] (window_freq) {\Large up to \SI{440}{\mega\hertz}};
\node (filter) [rectangle, rounded corners, draw, color=myblue, text=black, line width=1pt, fill=myblue!30, thick, below=.21cm of fifo1, inner xsep=-.2cm, minimum width=1.9cm, minimum height=.55cm] {\footnotesize \texttt{Filter2D}};
	\node (fifo2) [draw, shape=rectangle split, rectangle split parts=3, fill=mygrey!20, minimum width=.25cm, minimum height=0, inner sep=-1pt, below=.15cm of filter] {};
%\node[right=.4cm of filter] (filter_freq) {\Large up to \SI{500}{\mega\hertz}};
\node (write) [rectangle, rounded corners, draw, color=myorange, text=black, line width=1pt, fill=myorange!30, thick, below=.21cm of fifo2, inner xsep=-.2cm, minimum width=1.9cm, minimum height=.55cm] {\footnotesize \texttt{WriteToMem}};
%\node[right=.4cm of write] (write_freq) {\Large up to \SI{330}{\mega\hertz}};
%\node (sink) [below=.4cm of write] {};
\coordinate[left=.2cm of $(window.west)!.5!(filter.west)$] (center_left);
\node (clk) [left=.2cm of center_left] {\footnotesize \shortstack{250\\\si{\mega\hertz}}};
%\node[above=.5cm of read_freq] (max_freq) {\LARGE \textbf{Max freq.}};

%\draw[->,ultra thick] (source) -- (read);
\draw[thick] (read) -- (fifo0);% node [midway, right] {\texttt{pixel}};
\draw[->, thick] (fifo0) -- (window);% node [midway, right] {\texttt{pixel}};
%\path[-] (read) edge [bend right=50] node [midway, left] {\footnotesize \texttt{coeff}} (filter.west);
\draw[thick] (window) -- (fifo1);% node [midway, right] {\texttt{window}};
\draw[->, thick] (fifo1) -- (filter);% node [midway, right] {\texttt{window}};
\draw[thick] (filter) -- (fifo2);% node [midway, right] {\texttt{pixel}};
\draw[->, thick] (fifo2) -- (write);% node [midway, right] {\texttt{pixel}};
%\draw[->,ultra thick] (write) -- (sink);
\draw (clk) -- (center_left);
\draw[rounded corners] (center_left) |- (read.west);
\draw[rounded corners] (center_left) |- (write.west);
\draw (center_left |- window) |- (window.west);
\draw (center_left |- filter) |- (filter.west);
\end{tikzpicture}
\end{document}


==> figures/conv2d_filter_250.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{shapes}
\usetikzlibrary{fit}

\usepackage{siunitx}
\usepackage{mycolors}

\pgfdeclarelayer{background}
\pgfdeclarelayer{floating}
\pgfsetlayers{background,main,floating}

\begin{document}
\hspace{.81cm}
\begin{tikzpicture}[trim left=(filter.west)]
\begin{pgfonlayer}{floating}
\node[draw, circle, fill=mypink!40, inner sep=0pt] (mul_0) {$\boldsymbol{\times}$};
\node[above=.2cm of mul_0.north west, xshift=-.05cm] (a_0) {};
\node[above=.2cm of mul_0.north east, xshift=.05cm] (b_0) {};
\node[below=.2cm of mul_0] (c_0) {};
\node[draw, circle, right=.15cm of mul_0, fill=mypink!40, inner sep=0pt] (mul_1) {$\boldsymbol{\times}$};
\node[above=.2cm of mul_1.north west, xshift=-.05cm] (a_1) {};
\node[above=.2cm of mul_1.north east, xshift=.05cm] (b_1) {};
\node[below=.2cm of mul_1] (c_1) {};
\node[right=.0cm of mul_1] (dots) {$\boldsymbol{\cdots}$};
\node[draw, circle, right=.0cm of dots, fill=mypink!40, inner sep=0pt] (mul_223) {$\boldsymbol{\times}$};
\node[above=.2cm of mul_223.north west, xshift=-.05cm] (a_223) {};
\node[above=.2cm of mul_223.north east, xshift=.05cm] (b_223) {};
\node[below=.2cm of mul_223] (c_223) {};
\node[draw, circle, right=.15cm of mul_223, fill=mypink!40, inner sep=0pt] (mul_224) {$\boldsymbol{\times}$};
\node[above=.2cm of mul_224.north west, xshift=-.05cm] (a_224) {};
\node[above=.2cm of mul_224.north east, xshift=.05cm] (b_224) {};
\node[below=.2cm of mul_224] (c_224) {};
\end{pgfonlayer}
\begin{pgfonlayer}{background}
	\node[draw, thick, rectangle, rounded corners, color=myblue, text=black, line width=1pt, fill=myblue!30, fit=(mul_0) (a_0) (c_0) (c_224) (b_224) (mul_224), minimum height=1.7cm, minimum width=3.16cm, inner sep=-10cm] (filter) {};
\end{pgfonlayer}
\begin{pgfonlayer}{floating}
\node[left=.2cm of filter] (clk) {\footnotesize \shortstack{250\\\si{\mega\hertz}}};
%\node[anchor=south east] at (filter.south east) {\Large \texttt{Filter2D}};
\end{pgfonlayer}

\draw (clk) -- (filter);
\draw[-{stealth[length=3pt, width=3pt]}] (a_0) -- (mul_0.north west);
\draw[-{stealth[length=3pt, width=3pt]}] (b_0) -- (mul_0.north east);
\draw[-{stealth[length=3pt, width=3pt]}] (mul_0) -- (c_0);
\draw[-{stealth[length=3pt, width=3pt]}] (a_1) -- (mul_1.north west);
\draw[-{stealth[length=3pt, width=3pt]}] (b_1) -- (mul_1.north east);
\draw[-{stealth[length=3pt, width=3pt]}] (mul_1) -- (c_1);
\draw[-{stealth[length=3pt, width=3pt]}] (a_223) -- (mul_223.north west);
\draw[-{stealth[length=3pt, width=3pt]}] (b_223) -- (mul_223.north east);
\draw[-{stealth[length=3pt, width=3pt]}] (mul_223) -- (c_223);
\draw[-{stealth[length=3pt, width=3pt]}] (a_224) -- (mul_224.north west);
\draw[-{stealth[length=3pt, width=3pt]}] (b_224) -- (mul_224.north east);
\draw[-{stealth[length=3pt, width=3pt]}] (mul_224) -- (c_224);
\end{tikzpicture}
\end{document}


==> figures/conv2d_filter_500.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{shapes}
\usetikzlibrary{fit}

\usepackage{siunitx}
\usepackage{mycolors}

\pgfdeclarelayer{background}
\pgfdeclarelayer{floating}
\pgfsetlayers{background,main,floating}

\begin{document}
\hspace{.81cm}
\begin{tikzpicture}[trim left=(filter.west)]
\begin{pgfonlayer}{floating}
\node[draw, circle, fill=mypink!40, inner sep=0pt] (mul_0) {$\boldsymbol{\times}$};
\node[draw, trapezium, rotate=180, above=.3cm of mul_0.north west, xshift=.2cm, fill=mygrey!20, inner sep=2pt] (mux_a_0) {};
\node[above=.18cm of mux_a_0.south east, xshift=-.1cm] (a_0) {};
\node[above=.18cm of mux_a_0.south west, xshift=.1cm] (a_112) {};
\node[draw, trapezium, rotate=180, above=.3cm of mul_0.north east, xshift=-.2cm, fill=mygrey!20, inner sep=2pt] (mux_b_0) {};
\node[above=.18cm of mux_b_0.south east, xshift=-.1cm] (b_0) {};
\node[above=.18cm of mux_b_0.south west, xshift=.1cm] (b_112) {};
\node[draw, trapezium, below=.18cm of mul_0.south, fill=mygrey!20, inner sep=2pt] (demux_0) {};
\node[below=.18cm of demux_0.south west, xshift=-.1cm] (c_0) {};
\node[below=.18cm of demux_0.south east, xshift=.1cm] (c_112) {};
\node[right=.1cm of mul_0] (dots) {$\boldsymbol{\cdots}$};
\node[draw, circle, right=.1cm of dots, fill=mypink!40, inner sep=0pt] (mul_112) {$\boldsymbol{\times}$};
\node[draw, trapezium, rotate=180, above=.3cm of mul_112.north west, xshift=.2cm, fill=mygrey!20, inner sep=2pt] (mux_a_112) {};
\node[above=.18cm of mux_a_112.south east, xshift=-.1cm] (a_113) {};
\node[above=.18cm of mux_a_112.south west, xshift=.1cm] (a_224) {};
\node[draw, trapezium, rotate=180, above=.3cm of mul_112.north east, xshift=-.2cm, fill=mygrey!20, inner sep=2pt] (mux_b_112) {};
\node[above=.18cm of mux_b_112.south east, xshift=-.1cm] (b_113) {};
\node[above=.18cm of mux_b_112.south west, xshift=.1cm] (b_224) {};
\node[draw, trapezium, below=.18cm of mul_112.south, fill=mygrey!20, inner sep=2pt] (demux_113) {};
\node[below=.18cm of demux_113.south west, xshift=-.1cm] (c_113) {};
\node[below=.18cm of demux_113.south east, xshift=.1cm] (c_224) {};
\end{pgfonlayer}
\begin{pgfonlayer}{background}
\node[draw, thick, rectangle, rounded corners, color=myblue, text=black, line width=1pt, fill=myblue!30, fit=(a_0) (c_0) (c_112) (b_224), minimum height=1.7cm, minimum width=3.16cm, inner sep=-10cm] (filter) {};
\end{pgfonlayer}
\begin{pgfonlayer}{floating}
\node[left=.2cm of filter] (clk) {\footnotesize \shortstack{500\\\si{\mega\hertz}}};
%\node[anchor=south east] at (filter.south east) {\Large \texttt{Filter2D}};
\end{pgfonlayer}

\draw (clk) -- (filter);
\draw[-{stealth[length=3pt, width=3pt]}] (a_0) -- (mux_a_0.south east);
\draw[-{stealth[length=3pt, width=3pt]}] (a_112) -- (mux_a_0.south west);
\draw[-{stealth[length=3pt, width=3pt]}] (b_0) -- (mux_b_0.south east);
\draw[-{stealth[length=3pt, width=3pt]}] (b_112) -- (mux_b_0.south west);
\draw[-{stealth[length=3pt, width=3pt]}] (mux_a_0.north) -- (mul_0.north west);
\draw[-{stealth[length=3pt, width=3pt]}] (mux_b_0.north) -- (mul_0.north east);
\draw[-{stealth[length=3pt, width=3pt]}] (mux_a_112.north) -- (mul_112.north west);
\draw[-{stealth[length=3pt, width=3pt]}] (mux_b_112.north) -- (mul_112.north east);
\draw[-{stealth[length=3pt, width=3pt]}] (a_113) -- (mux_a_112.south east);
\draw[-{stealth[length=3pt, width=3pt]}] (a_224) -- (mux_a_112.south west);
\draw[-{stealth[length=3pt, width=3pt]}] (b_113) -- (mux_b_112.south east);
\draw[-{stealth[length=3pt, width=3pt]}] (b_224) -- (mux_b_112.south west);
\draw[-{stealth[length=3pt, width=3pt]}] (mul_0) -- (demux_0);
\draw[-{stealth[length=3pt, width=3pt]}] (demux_0.south west) -- (c_0);
\draw[-{stealth[length=3pt, width=3pt]}] (demux_0.south east) -- (c_112);
\draw[-{stealth[length=3pt, width=3pt]}] (mul_112) -- (demux_113);
\draw[-{stealth[length=3pt, width=3pt]}] (demux_113.south west) -- (c_113);
\draw[-{stealth[length=3pt, width=3pt]}] (demux_113.south east) -- (c_224);

\pgfresetboundingbox
\path (filter.north west) rectangle (filter.south east);

\end{tikzpicture}
\end{document}


==> figures/plot-dsp_vs_tput.tex <==
\documentclass{article}
\usepackage{pgfplots}
\usepackage{pgfplotstable}
\pgfplotsset{compat=1.18, empty line=none}
\usepackage{mycolors}

\usepackage{siunitx}
\sisetup{per-mode=symbol}
\DeclareSIUnit{\sample}{Sa}

\begin{document}
\hspace{.73cm}
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[
xlabel={Throughput (\si{\mega\sample\per\second})},
xlabel style={
yshift=2pt,
font=\footnotesize,
},
ylabel={DSP utilization (\si{\percent})},
ylabel style={
yshift=-8pt,
font=\footnotesize,
},
tick label style={
font=\footnotesize,
},
grid=major,
grid style={densely dotted},
legend entries={\emph{Base}, \emph{S-Pump}, \emph{M-Pump}},
width=.326\textwidth,
height=.326\textwidth,
legend style={
font=\footnotesize,
legend pos=\legendPos,
inner xsep=2pt,
inner ysep=.5pt,
rounded corners,
},
ymin=0,
ymax=100,
xmin=0,
set layers,
]
\pgfplotstableread[col sep=comma]{data/\fileName.csv}\datatable

\addplot[const plot, myblue, on layer=axis foreground, very thick, restrict x to domain=0:\memBound, forget plot] table [x=throughput, y=dsp_base] {\datatable};
\addplot[const plot, myblue, on layer=axis foreground, very thick, dashed, forget plot, restrict x to domain=\memBound:inf] table [x=throughput, y=dsp_base] {\datatable};
\addplot[only marks, mark options={fill=myblue, draw=myblue, scale=1.5}, forget plot] coordinates {\implBase};
\addplot[const plot, myorange, very thick, restrict x to domain=0:\degSBound, restrict x to domain=0:\memBound, forget plot] table [x=throughput, y=dsp_s-pump] {\datatable};
\addplot[const plot, myorange, very thick, dashed, forget plot, restrict x to domain=0:\degSBound, restrict x to domain=\memBound:inf] table [x=throughput, y=dsp_s-pump] {\datatable};
\addplot[only marks, mark options={fill=myorange, draw=myorange, scale=1.5}, forget plot] coordinates {\implSPump};
\addplot[const plot, mygreen, very thick, restrict x to domain=0:\degMBound, restrict x to domain=0:\memBound, forget plot] table [x=throughput, y=dsp_m-pump] {\datatable};
\addplot[const plot, mygreen, very thick, dashed, forget plot, restrict x to domain=0:\degMBound, restrict x to domain=\memBound:inf] table [x=throughput, y=dsp_m-pump] {\datatable};
\addplot[only marks, mark options={fill=mygreen, draw=mygreen, scale=1.5}, forget plot] coordinates {\implMPump};

\addplot[myblue, very thick] coordinates {(-1, -1)};
\addplot[myorange, very thick] coordinates {(-1, -1)};
\addplot[mygreen, very thick] coordinates {(-1, -1)};
\end{axis}
\end{tikzpicture}
\end{document}



==> figures/workflow.tex <==
\documentclass{standalone}
\usepackage{amsmath,amssymb,amsfonts}
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{shapes}
\usetikzlibrary{fit}

\usepackage{mycolors}

% taken from manual
\makeatletter
\pgfdeclareshape{document}{
\inheritsavedanchors[from=rectangle] % this is nearly a rectangle
\inheritanchorborder[from=rectangle]
\inheritanchor[from=rectangle]{center}
\inheritanchor[from=rectangle]{north}
\inheritanchor[from=rectangle]{south}
\inheritanchor[from=rectangle]{west}
\inheritanchor[from=rectangle]{east}
% ... and possibly more
\backgroundpath{% this is new
% store lower right in xa/ya and upper right in xb/yb
\southwest \pgf@xa=\pgf@x \pgf@ya=\pgf@y
\northeast \pgf@xb=\pgf@x \pgf@yb=\pgf@y
% compute corner of ‘‘flipped page’’
\pgf@xc=\pgf@xb \advance\pgf@xc by-10pt % this should be a parameter
\pgf@yc=\pgf@yb \advance\pgf@yc by-10pt
% construct main path
\pgfpathmoveto{\pgfpoint{\pgf@xa}{\pgf@ya}}
\pgfpathlineto{\pgfpoint{\pgf@xa}{\pgf@yb}}
\pgfpathlineto{\pgfpoint{\pgf@xc}{\pgf@yb}}
\pgfpathlineto{\pgfpoint{\pgf@xb}{\pgf@yc}}
\pgfpathlineto{\pgfpoint{\pgf@xb}{\pgf@ya}}
\pgfpathclose
% add little corner
\pgfpathmoveto{\pgfpoint{\pgf@xc}{\pgf@yb}}
\pgfpathlineto{\pgfpoint{\pgf@xc}{\pgf@yc}}
\pgfpathlineto{\pgfpoint{\pgf@xb}{\pgf@yc}}
\pgfpathlineto{\pgfpoint{\pgf@xc}{\pgf@yc}}
}
}
\makeatother

\newcommand{\nodes}{
\begin{tikzpicture}
\node[draw, fill=mygrey!20, minimum height=.6cm, minimum width=.6cm] (v_0) {$v_0$};
\node[draw, fill=mygrey!20, xshift=-.1cm, yshift=-.1cm, minimum height=.6cm, minimum width=.6cm] at (v_0) (v_1) {$v_1$};
\node[draw, fill=mygrey!20, xshift=-.1cm, yshift=-.1cm, minimum height=.6cm, minimum width=.6cm] at (v_1) (v_i) {$v_i$};
\end{tikzpicture}
}

\pgfdeclarelayer{background}
\pgfdeclarelayer{floating}
\pgfsetlayers{background,main,floating}

\begin{document}
\begin{tikzpicture}
\begin{pgfonlayer}{floating}
\node[draw, fill=mygreen!40, ellipse, inner ysep=0] (std_hls) {\shortstack{Std.\\HLS}};
\node[draw, fill=mygrey!20, rectangle, below=.67cm of std_hls] (ii) {$\mathcal{N}$};
\node[draw, fill=mygrey!20, rectangle, right=.25cm of std_hls] (dfg) {$G(V, E)$};
%\node[draw, fill=mygreen!40, ellipse, right=.4cm of dfg, inner ysep=0] (split_hls) {\shortstack{Split\\HLS}};
%\node[right=.3cm of split_hls, inner sep=0] (v_hls) {\nodes};
\node[draw, fill=mygreen!40, ellipse, right=.25cm of dfg] (impl_0) {Impl.};
\node[draw, fill=mygrey!20, rectangle, right=.5cm of impl_0] (f_max) {$\mathcal{F}$};
\node[draw, fill=mygreen!40, ellipse, right=.5cm of f_max] (opt) {Opt.};
%\node[draw, fill=myred!20, rounded corners, minimum width=1cm, minimum height=.4cm] at ([yshift=.25cm]opt.center) (push_freq) {\tiny \emph{PushFreq}};
%\node[draw, fill=myred!20, rounded corners, minimum width=1cm, minimum height=.4cm] at ([yshift=-.25cm]opt.center) (relax_ii) {\tiny \emph{RelaxII}};
\node[draw, fill=mygrey!20, rectangle, right=.25cm of opt] (mi) {$\mathcal{M}$};
\node[draw, fill=mygreen!40, circle, right=.25cm of mi, inner ysep=0] (comp_f_ii) {};
\node[draw, fill=mygrey!20, rectangle, right=.5cm of comp_f_ii, yshift=.4cm] (f_impl) {$\mathcal{F}^{\text{opt}}$};
\node[draw, fill=mygrey!20, rectangle, right=.5cm of comp_f_ii, yshift=-.4cm] (ii_impl) {$\mathcal{I}^{\text{opt}}$};
\node[draw, fill=mygreen!40, ellipse, right=.5cm of f_impl, inner ysep=0, yshift=-.4cm] (hls) {\shortstack{Split\\HLS}};
\node[right=.25cm of hls, inner sep=0] (v_hls_final) {\nodes};
\node[draw, fill=mygreen!40, ellipse, right=.25cm of v_hls_final] (ipi) {IPI};
\end{pgfonlayer}

\begin{pgfonlayer}{main}
\node[draw=myblue, dashed, fill=myblue!10, rectangle, rounded corners, fit=(std_hls) (impl_0), inner ysep=.5cm, inner xsep=.2cm] (param_extract) {};
\node[draw=myred, dashed, fill=myred!10, rectangle, rounded corners, fit=(opt) (comp_f_ii), inner ysep=.5cm, inner xsep=.2cm] (mi_opt) {};
\node[draw=myblue, dashed, fill=myblue!10, rectangle, rounded corners, fit=(hls) (v_hls_final) (ipi), inner ysep=.5cm, inner xsep=.2cm] (ip_synth) {};
\end{pgfonlayer}

\begin{pgfonlayer}{floating}
\node[anchor=south east] at (param_extract.south east) {\textcolor{myblue}{DFG charact.}};
\node[anchor=south east] at (mi_opt.south east) {\textcolor{myred}{$\mathcal{M}$ opt.}};
\node[anchor=south east] at (ip_synth.south east) {\textcolor{myblue}{MCDFG synth.}};

\draw[-stealth,thick] (std_hls) -- (ii);
\draw[-stealth,thick] (std_hls) -- (dfg);
%\draw[-stealth,thick] (dfg) -- (split_hls);
%\draw[-stealth,thick] (split_hls) -- (v_hls);
%\draw[-stealth,thick] (v_hls) -- (impl_0);
\draw[-stealth,thick] (dfg) -- (impl_0);
\draw[-stealth,thick] (impl_0) -- (f_max);
\draw[-stealth,thick,rounded corners] (ii) -| (ii -| opt.south west) -- (opt.south west);
%\draw[-stealth,thick] (ii) -| (opt);
\draw[-stealth,thick] (f_max) -- (opt);
\coordinate[above=.8cm of opt] (above_opt);
%\draw[thick] (dfg) |- (above_opt);
\draw[-stealth,thick] (above_opt) -- (opt);
\draw[-stealth,thick] (opt) -- (mi);
\draw[-stealth,thick] (mi) -- (comp_f_ii);
\draw[-stealth,thick] (comp_f_ii) -- (f_impl.west);
\draw[-stealth,thick] (comp_f_ii) -- (ii_impl.west);
\draw[-stealth,thick] (f_impl) -- (hls);
\draw[-stealth,thick] (ii_impl) -- (hls);
\draw[-stealth,thick,rounded corners] (dfg) |- (above_opt) -| (hls);
\draw[-stealth,thick] (hls) -- (v_hls_final);
\draw[-stealth,thick] (v_hls_final) -- (ipi);
\end{pgfonlayer}

\begin{pgfonlayer}{background}
\node[draw=mygrey, rectangle, rounded corners, fit=(current bounding box), inner sep=.3cm] {};
\end{pgfonlayer}

\begin{pgfonlayer}{floating}
\node[draw, fill=myyellow!40, document, left=.8cm of std_hls, inner sep=0pt, minimum width=1.6cm, minimum height=1.2cm] (input_dfg) {\shortstack{C/C++\\source}};
\node[draw, fill=mygrey!20, rectangle, below=.25cm of input_dfg] (tput) {$f_{\text{base}}$};
\node[draw, fill=myyellow!40, document, right=.8cm of ipi, inner sep=0pt, minimum width=1.6cm, minimum height=1.2cm] (ip) {IP};

\draw[-stealth,thick,rounded corners] (tput) -- +(0, -.55) -| (opt);
\draw[-stealth,thick] (input_dfg) -- (std_hls);
\draw[-stealth,thick] (ipi) -- (ip);
\end{pgfonlayer}
\end{tikzpicture}
\end{document}


